DE-Sinc approximation for unilateral rapidly decreasing functions and its computable error bound

The Sinc approximation is highly effective for functions that decay rapidly at both ends of the real axis. For unilateral rapidly decreasing functions, which decay algebraically as $t\to-\infty$ and exponentially as $t\to\infty$, an appropriate variable transformation is required. Existing single-exponential transformations for this class of functions yield only root-exponential convergence, even when improved transformations are employed. This paper develops a double-exponential (DE)-Sinc approximation based on the transformation $t=2\sinh(\log(\log(1+\exp(\pi\sinh x))))$, which was previously introduced for numerical integration. The main contribution is a rigorous and computable error bound of order $\operatorname{O}(\exp(-cn/\log n))$ with a constant explicitly expressed in terms of the problem parameters. Under the stated assumptions, the resulting approximation achieves almost exponential convergence and is suitable for computation with guaranteed accuracy. Numerical examples satisfying these assumptions confirm the predicted convergence behavior and the validity of the derived error bound.

==> example1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% 火  9/29 00:38:37 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.523)--(2.117,1.523);
\draw[gp path] (11.836,1.523)--(11.746,1.523);
\draw[gp path] (2.027,1.862)--(2.207,1.862);
\draw[gp path] (11.836,1.862)--(11.656,1.862);
\node[gp node right] at (1.806,1.862) {$10^{-15}$};
\draw[gp path] (2.027,2.202)--(2.117,2.202);
\draw[gp path] (11.836,2.202)--(11.746,2.202);
\draw[gp path] (2.027,2.541)--(2.117,2.541);
\draw[gp path] (11.836,2.541)--(11.746,2.541);
\draw[gp path] (2.027,2.880)--(2.117,2.880);
\draw[gp path] (11.836,2.880)--(11.746,2.880);
\draw[gp path] (2.027,3.219)--(2.117,3.219);
\draw[gp path] (11.836,3.219)--(11.746,3.219);
\draw[gp path] (2.027,3.558)--(2.207,3.558);
\draw[gp path] (11.836,3.558)--(11.656,3.558);
\node[gp node right] at (1.806,3.558) {$10^{-10}$};
\draw[gp path] (2.027,3.898)--(2.117,3.898);
\draw[gp path] (11.836,3.898)--(11.746,3.898);
\draw[gp path] (2.027,4.237)--(2.117,4.237);
\draw[gp path] (11.836,4.237)--(11.746,4.237);
\draw[gp path] (2.027,4.576)--(2.117,4.576);
\draw[gp path] (11.836,4.576)--(11.746,4.576);
\draw[gp path] (2.027,4.915)--(2.117,4.915);
\draw[gp path] (11.836,4.915)--(11.746,4.915);
\draw[gp path] (2.027,5.254)--(2.207,5.254);
\draw[gp path] (11.836,5.254)--(11.656,5.254);
\node[gp node right] at (1.806,5.254) {$10^{-5}$};
\draw[gp path] (2.027,5.593)--(2.117,5.593);
\draw[gp path] (11.836,5.593)--(11.746,5.593);
\draw[gp path] (2.027,5.933)--(2.117,5.933);
\draw[gp path] (11.836,5.933)--(11.746,5.933);
\draw[gp path] (2.027,6.272)--(2.117,6.272);
\draw[gp path] (11.836,6.272)--(11.746,6.272);
\draw[gp path] (2.027,6.611)--(2.117,6.611);
\draw[gp path] (11.836,6.611)--(11.746,6.611);
\draw[gp path] (2.027,6.950)--(2.207,6.950);
\draw[gp path] (11.836,6.950)--(11.656,6.950);
\node[gp node right] at (1.806,6.950) {$10^{0}$};
\draw[gp path] (2.027,7.289)--(2.117,7.289);
\draw[gp path] (11.836,7.289)--(11.746,7.289);
\draw[gp path] (2.027,7.629)--(2.117,7.629);
\draw[gp path] (11.836,7.629)--(11.746,7.629);
\draw[gp path] (2.027,7.968)--(2.117,7.968);
\draw[gp path] (11.836,7.968)--(11.746,7.968);
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$20$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$40$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$60$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$80$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$100$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$120$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$140$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {maximum error};
\node[gp node center] at (6.931,0.259) {$n$};
\node[gp node right] at (10.109,7.902) {Observed error (Theorem 2.1)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.167,6.195)--(2.517,5.972)--(2.868,5.886)--(3.218,5.701)--(3.568,5.540)%
  --(3.919,5.395)--(4.269,5.320)--(4.619,5.192)--(4.970,5.078)--(5.320,4.955)--(5.670,4.890)%
  --(6.021,4.781)--(6.371,4.690)--(6.721,4.609)--(7.072,4.565)--(7.422,4.474)--(7.772,4.357)%
  --(8.123,4.302)--(8.473,4.267)--(8.823,4.149)--(9.174,4.109)--(9.524,3.992)--(9.874,3.970)%
  --(10.225,3.903)--(10.575,3.851)--(10.925,3.724)--(11.275,3.742)--(11.626,3.621)--(11.836,3.606);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(2.167,6.195)}
\gppoint{gp mark 2}{(2.517,5.972)}
\gppoint{gp mark 2}{(2.868,5.886)}
\gppoint{gp mark 2}{(3.218,5.701)}
\gppoint{gp mark 2}{(3.568,5.540)}
\gppoint{gp mark 2}{(3.919,5.395)}
\gppoint{gp mark 2}{(4.269,5.320)}
\gppoint{gp mark 2}{(4.619,5.192)}
\gppoint{gp mark 2}{(4.970,5.078)}
\gppoint{gp mark 2}{(5.320,4.955)}
\gppoint{gp mark 2}{(5.670,4.890)}
\gppoint{gp mark 2}{(6.021,4.781)}
\gppoint{gp mark 2}{(6.371,4.690)}
\gppoint{gp mark 2}{(6.721,4.609)}
\gppoint{gp mark 2}{(7.072,4.565)}
\gppoint{gp mark 2}{(7.422,4.474)}
\gppoint{gp mark 2}{(7.772,4.357)}
\gppoint{gp mark 2}{(8.123,4.302)}
\gppoint{gp mark 2}{(8.473,4.267)}
\gppoint{gp mark 2}{(8.823,4.149)}
\gppoint{gp mark 2}{(9.174,4.109)}
\gppoint{gp mark 2}{(9.524,3.992)}
\gppoint{gp mark 2}{(9.874,3.970)}
\gppoint{gp mark 2}{(10.225,3.903)}
\gppoint{gp mark 2}{(10.575,3.851)}
\gppoint{gp mark 2}{(10.925,3.724)}
\gppoint{gp mark 2}{(11.275,3.742)}
\gppoint{gp mark 2}{(11.626,3.621)}
\gppoint{gp mark 2}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Observed error (Theorem 2.2)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.167,6.266)--(2.517,5.800)--(2.868,5.467)--(3.218,5.194)--(3.568,4.951)%
  --(3.919,4.726)--(4.269,4.532)--(4.619,4.347)--(4.970,4.166)--(5.320,4.008)--(5.670,3.844)%
  --(6.021,3.698)--(6.371,3.553)--(6.721,3.414)--(7.072,3.274)--(7.422,3.143)--(7.772,3.022)%
  --(8.123,2.902)--(8.473,2.784)--(8.823,2.669)--(9.174,2.549)--(9.524,2.441)--(9.874,2.330)%
  --(10.225,2.219)--(10.575,2.123)--(10.925,2.024)--(11.275,1.921)--(11.626,1.820)--(11.836,1.765);
\gppoint{gp mark 9}{(2.167,6.266)}
\gppoint{gp mark 9}{(2.517,5.800)}
\gppoint{gp mark 9}{(2.868,5.467)}
\gppoint{gp mark 9}{(3.218,5.194)}
\gppoint{gp mark 9}{(3.568,4.951)}
\gppoint{gp mark 9}{(3.919,4.726)}
\gppoint{gp mark 9}{(4.269,4.532)}
\gppoint{gp mark 9}{(4.619,4.347)}
\gppoint{gp mark 9}{(4.970,4.166)}
\gppoint{gp mark 9}{(5.320,4.008)}
\gppoint{gp mark 9}{(5.670,3.844)}
\gppoint{gp mark 9}{(6.021,3.698)}
\gppoint{gp mark 9}{(6.371,3.553)}
\gppoint{gp mark 9}{(6.721,3.414)}
\gppoint{gp mark 9}{(7.072,3.274)}
\gppoint{gp mark 9}{(7.422,3.143)}
\gppoint{gp mark 9}{(7.772,3.022)}
\gppoint{gp mark 9}{(8.123,2.902)}
\gppoint{gp mark 9}{(8.473,2.784)}
\gppoint{gp mark 9}{(8.823,2.669)}
\gppoint{gp mark 9}{(9.174,2.549)}
\gppoint{gp mark 9}{(9.524,2.441)}
\gppoint{gp mark 9}{(9.874,2.330)}
\gppoint{gp mark 9}{(10.225,2.219)}
\gppoint{gp mark 9}{(10.575,2.123)}
\gppoint{gp mark 9}{(10.925,2.024)}
\gppoint{gp mark 9}{(11.275,1.921)}
\gppoint{gp mark 9}{(11.626,1.820)}
\gppoint{gp mark 9}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Error bound (Theorem 2.2)};
\gpsetdashtype{gp dt 3}
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\draw[gp path] (2.167,7.559)--(2.517,7.094)--(2.868,6.764)--(3.218,6.491)--(3.568,6.254)%
  --(3.919,6.040)--(4.269,5.844)--(4.619,5.662)--(4.970,5.492)--(5.320,5.330)--(5.670,5.177)%
  --(6.021,5.031)--(6.371,4.890)--(6.721,4.755)--(7.072,4.625)--(7.422,4.499)--(7.772,4.377)%
  --(8.123,4.258)--(8.473,4.143)--(8.823,4.030)--(9.174,3.920)--(9.524,3.813)--(9.874,3.709)%
  --(10.225,3.606)--(10.575,3.506)--(10.925,3.408)--(11.275,3.311)--(11.626,3.216)--(11.836,3.160);
\node[gp node right] at (10.109,6.552) {Observed error (Theorem 2.3)};
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (2.167,6.319)--(2.517,5.764)--(2.868,5.175)--(3.218,4.576)--(3.568,3.973)%
  --(3.919,3.392)--(4.269,2.805)--(4.619,2.234)--(4.970,1.666)--(5.320,1.394)--(5.670,1.394)%
  --(6.021,1.436);
\gppoint{gp mark 7}{(2.167,6.319)}
\gppoint{gp mark 7}{(2.517,5.764)}
\gppoint{gp mark 7}{(2.868,5.175)}
\gppoint{gp mark 7}{(3.218,4.576)}
\gppoint{gp mark 7}{(3.568,3.973)}
\gppoint{gp mark 7}{(3.919,3.392)}
\gppoint{gp mark 7}{(4.269,2.805)}
\gppoint{gp mark 7}{(4.619,2.234)}
\gppoint{gp mark 7}{(4.970,1.666)}
\gppoint{gp mark 7}{(5.320,1.394)}
\gppoint{gp mark 7}{(5.670,1.394)}
\gppoint{gp mark 7}{(6.021,1.436)}
\gppoint{gp mark 7}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Error bound (Theorem 2.3)};
\gpsetdashtype{gp dt 5}
\gpsetlinewidth{2.00}
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.167,7.716)--(2.517,7.062)--(2.868,6.470)--(3.218,5.919)--(3.568,5.395)%
  --(3.919,4.892)--(4.269,4.403)--(4.619,3.927)--(4.970,3.461)--(5.320,3.004)--(5.670,2.554)%
  --(6.021,2.110);
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> example2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% 火  9/29 00:38:51 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.523)--(2.117,1.523);
\draw[gp path] (11.836,1.523)--(11.746,1.523);
\draw[gp path] (2.027,1.862)--(2.207,1.862);
\draw[gp path] (11.836,1.862)--(11.656,1.862);
\node[gp node right] at (1.806,1.862) {$10^{-15}$};
\draw[gp path] (2.027,2.202)--(2.117,2.202);
\draw[gp path] (11.836,2.202)--(11.746,2.202);
\draw[gp path] (2.027,2.541)--(2.117,2.541);
\draw[gp path] (11.836,2.541)--(11.746,2.541);
\draw[gp path] (2.027,2.880)--(2.117,2.880);
\draw[gp path] (11.836,2.880)--(11.746,2.880);
\draw[gp path] (2.027,3.219)--(2.117,3.219);
\draw[gp path] (11.836,3.219)--(11.746,3.219);
\draw[gp path] (2.027,3.558)--(2.207,3.558);
\draw[gp path] (11.836,3.558)--(11.656,3.558);
\node[gp node right] at (1.806,3.558) {$10^{-10}$};
\draw[gp path] (2.027,3.898)--(2.117,3.898);
\draw[gp path] (11.836,3.898)--(11.746,3.898);
\draw[gp path] (2.027,4.237)--(2.117,4.237);
\draw[gp path] (11.836,4.237)--(11.746,4.237);
\draw[gp path] (2.027,4.576)--(2.117,4.576);
\draw[gp path] (11.836,4.576)--(11.746,4.576);
\draw[gp path] (2.027,4.915)--(2.117,4.915);
\draw[gp path] (11.836,4.915)--(11.746,4.915);
\draw[gp path] (2.027,5.254)--(2.207,5.254);
\draw[gp path] (11.836,5.254)--(11.656,5.254);
\node[gp node right] at (1.806,5.254) {$10^{-5}$};
\draw[gp path] (2.027,5.593)--(2.117,5.593);
\draw[gp path] (11.836,5.593)--(11.746,5.593);
\draw[gp path] (2.027,5.933)--(2.117,5.933);
\draw[gp path] (11.836,5.933)--(11.746,5.933);
\draw[gp path] (2.027,6.272)--(2.117,6.272);
\draw[gp path] (11.836,6.272)--(11.746,6.272);
\draw[gp path] (2.027,6.611)--(2.117,6.611);
\draw[gp path] (11.836,6.611)--(11.746,6.611);
\draw[gp path] (2.027,6.950)--(2.207,6.950);
\draw[gp path] (11.836,6.950)--(11.656,6.950);
\node[gp node right] at (1.806,6.950) {$10^{0}$};
\draw[gp path] (2.027,7.289)--(2.117,7.289);
\draw[gp path] (11.836,7.289)--(11.746,7.289);
\draw[gp path] (2.027,7.629)--(2.117,7.629);
\draw[gp path] (11.836,7.629)--(11.746,7.629);
\draw[gp path] (2.027,7.968)--(2.117,7.968);
\draw[gp path] (11.836,7.968)--(11.746,7.968);
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$20$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$40$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$60$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$80$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$100$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$120$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$140$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {maximum error};
\node[gp node center] at (6.931,0.259) {$n$};
\node[gp node right] at (10.109,7.902) {Observed error (Theorem 2.1)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.167,6.417)--(2.517,6.196)--(2.868,6.139)--(3.218,5.957)--(3.568,5.900)%
  --(3.919,5.752)--(4.269,5.699)--(4.619,5.558)--(4.970,5.513)--(5.320,5.396)--(5.670,5.346)%
  --(6.021,5.238)--(6.371,5.215)--(6.721,5.125)--(7.072,5.088)--(7.422,4.983)--(7.772,4.947)%
  --(8.123,4.880)--(8.473,4.829)--(8.823,4.759)--(9.174,4.730)--(9.524,4.636)--(9.874,4.627)%
  --(10.225,4.525)--(10.575,4.524)--(10.925,4.432)--(11.275,4.423)--(11.626,4.350)--(11.836,4.330);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(2.167,6.417)}
\gppoint{gp mark 2}{(2.517,6.196)}
\gppoint{gp mark 2}{(2.868,6.139)}
\gppoint{gp mark 2}{(3.218,5.957)}
\gppoint{gp mark 2}{(3.568,5.900)}
\gppoint{gp mark 2}{(3.919,5.752)}
\gppoint{gp mark 2}{(4.269,5.699)}
\gppoint{gp mark 2}{(4.619,5.558)}
\gppoint{gp mark 2}{(4.970,5.513)}
\gppoint{gp mark 2}{(5.320,5.396)}
\gppoint{gp mark 2}{(5.670,5.346)}
\gppoint{gp mark 2}{(6.021,5.238)}
\gppoint{gp mark 2}{(6.371,5.215)}
\gppoint{gp mark 2}{(6.721,5.125)}
\gppoint{gp mark 2}{(7.072,5.088)}
\gppoint{gp mark 2}{(7.422,4.983)}
\gppoint{gp mark 2}{(7.772,4.947)}
\gppoint{gp mark 2}{(8.123,4.880)}
\gppoint{gp mark 2}{(8.473,4.829)}
\gppoint{gp mark 2}{(8.823,4.759)}
\gppoint{gp mark 2}{(9.174,4.730)}
\gppoint{gp mark 2}{(9.524,4.636)}
\gppoint{gp mark 2}{(9.874,4.627)}
\gppoint{gp mark 2}{(10.225,4.525)}
\gppoint{gp mark 2}{(10.575,4.524)}
\gppoint{gp mark 2}{(10.925,4.432)}
\gppoint{gp mark 2}{(11.275,4.423)}
\gppoint{gp mark 2}{(11.626,4.350)}
\gppoint{gp mark 2}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Observed error (Theorem 2.2)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.167,6.276)--(2.517,5.794)--(2.868,5.442)--(3.218,5.157)--(3.568,4.903)%
  --(3.919,4.673)--(4.269,4.462)--(4.619,4.261)--(4.970,4.069)--(5.320,3.893)--(5.670,3.720)%
  --(6.021,3.552)--(6.371,3.399)--(6.721,3.242)--(7.072,3.084)--(7.422,2.948)--(7.772,2.790)%
  --(8.123,2.699)--(8.473,2.569)--(8.823,2.427)--(9.174,2.314)--(9.524,2.234)--(9.874,2.118)%
  --(10.225,2.030)--(10.575,1.916)--(10.925,1.598)--(11.275,1.539)--(11.626,1.539)--(11.836,1.513);
\gppoint{gp mark 9}{(2.167,6.276)}
\gppoint{gp mark 9}{(2.517,5.794)}
\gppoint{gp mark 9}{(2.868,5.442)}
\gppoint{gp mark 9}{(3.218,5.157)}
\gppoint{gp mark 9}{(3.568,4.903)}
\gppoint{gp mark 9}{(3.919,4.673)}
\gppoint{gp mark 9}{(4.269,4.462)}
\gppoint{gp mark 9}{(4.619,4.261)}
\gppoint{gp mark 9}{(4.970,4.069)}
\gppoint{gp mark 9}{(5.320,3.893)}
\gppoint{gp mark 9}{(5.670,3.720)}
\gppoint{gp mark 9}{(6.021,3.552)}
\gppoint{gp mark 9}{(6.371,3.399)}
\gppoint{gp mark 9}{(6.721,3.242)}
\gppoint{gp mark 9}{(7.072,3.084)}
\gppoint{gp mark 9}{(7.422,2.948)}
\gppoint{gp mark 9}{(7.772,2.790)}
\gppoint{gp mark 9}{(8.123,2.699)}
\gppoint{gp mark 9}{(8.473,2.569)}
\gppoint{gp mark 9}{(8.823,2.427)}
\gppoint{gp mark 9}{(9.174,2.314)}
\gppoint{gp mark 9}{(9.524,2.234)}
\gppoint{gp mark 9}{(9.874,2.118)}
\gppoint{gp mark 9}{(10.225,2.030)}
\gppoint{gp mark 9}{(10.575,1.916)}
\gppoint{gp mark 9}{(10.925,1.598)}
\gppoint{gp mark 9}{(11.275,1.539)}
\gppoint{gp mark 9}{(11.626,1.539)}
\gppoint{gp mark 9}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Error bound (Theorem 2.2)};
\gpsetdashtype{gp dt 3}
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\draw[gp path] (2.167,7.269)--(2.517,6.804)--(2.868,6.473)--(3.218,6.201)--(3.568,5.964)%
  --(3.919,5.750)--(4.269,5.554)--(4.619,5.372)--(4.970,5.202)--(5.320,5.040)--(5.670,4.887)%
  --(6.021,4.741)--(6.371,4.600)--(6.721,4.465)--(7.072,4.335)--(7.422,4.209)--(7.772,4.086)%
  --(8.123,3.968)--(8.473,3.852)--(8.823,3.740)--(9.174,3.630)--(9.524,3.523)--(9.874,3.419)%
  --(10.225,3.316)--(10.575,3.216)--(10.925,3.117)--(11.275,3.021)--(11.626,2.926)--(11.836,2.870);
\node[gp node right] at (10.109,6.552) {Observed error (Theorem 2.3)};
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (2.167,6.324)--(2.517,5.752)--(2.868,5.134)--(3.218,4.475)--(3.568,4.020)%
  --(3.919,3.487)--(4.269,2.966)--(4.619,2.534)--(4.970,2.020)--(5.320,1.598)--(5.670,1.539)%
  --(6.021,1.496);
\gppoint{gp mark 7}{(2.167,6.324)}
\gppoint{gp mark 7}{(2.517,5.752)}
\gppoint{gp mark 7}{(2.868,5.134)}
\gppoint{gp mark 7}{(3.218,4.475)}
\gppoint{gp mark 7}{(3.568,4.020)}
\gppoint{gp mark 7}{(3.919,3.487)}
\gppoint{gp mark 7}{(4.269,2.966)}
\gppoint{gp mark 7}{(4.619,2.534)}
\gppoint{gp mark 7}{(4.970,2.020)}
\gppoint{gp mark 7}{(5.320,1.598)}
\gppoint{gp mark 7}{(5.670,1.539)}
\gppoint{gp mark 7}{(6.021,1.496)}
\gppoint{gp mark 7}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Error bound (Theorem 2.3)};
\gpsetdashtype{gp dt 5}
\gpsetlinewidth{2.00}
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.167,7.553)--(2.517,6.899)--(2.868,6.306)--(3.218,5.755)--(3.568,5.232)%
  --(3.919,4.728)--(4.269,4.240)--(4.619,3.764)--(4.970,3.298)--(5.320,2.840)--(5.670,2.390)%
  --(6.021,1.947);
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> example3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% 月  7/27 00:33:59 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.523)--(2.117,1.523);
\draw[gp path] (11.836,1.523)--(11.746,1.523);
\draw[gp path] (2.027,1.862)--(2.207,1.862);
\draw[gp path] (11.836,1.862)--(11.656,1.862);
\node[gp node right] at (1.806,1.862) {$10^{-15}$};
\draw[gp path] (2.027,2.202)--(2.117,2.202);
\draw[gp path] (11.836,2.202)--(11.746,2.202);
\draw[gp path] (2.027,2.541)--(2.117,2.541);
\draw[gp path] (11.836,2.541)--(11.746,2.541);
\draw[gp path] (2.027,2.880)--(2.117,2.880);
\draw[gp path] (11.836,2.880)--(11.746,2.880);
\draw[gp path] (2.027,3.219)--(2.117,3.219);
\draw[gp path] (11.836,3.219)--(11.746,3.219);
\draw[gp path] (2.027,3.558)--(2.207,3.558);
\draw[gp path] (11.836,3.558)--(11.656,3.558);
\node[gp node right] at (1.806,3.558) {$10^{-10}$};
\draw[gp path] (2.027,3.898)--(2.117,3.898);
\draw[gp path] (11.836,3.898)--(11.746,3.898);
\draw[gp path] (2.027,4.237)--(2.117,4.237);
\draw[gp path] (11.836,4.237)--(11.746,4.237);
\draw[gp path] (2.027,4.576)--(2.117,4.576);
\draw[gp path] (11.836,4.576)--(11.746,4.576);
\draw[gp path] (2.027,4.915)--(2.117,4.915);
\draw[gp path] (11.836,4.915)--(11.746,4.915);
\draw[gp path] (2.027,5.254)--(2.207,5.254);
\draw[gp path] (11.836,5.254)--(11.656,5.254);
\node[gp node right] at (1.806,5.254) {$10^{-5}$};
\draw[gp path] (2.027,5.593)--(2.117,5.593);
\draw[gp path] (11.836,5.593)--(11.746,5.593);
\draw[gp path] (2.027,5.933)--(2.117,5.933);
\draw[gp path] (11.836,5.933)--(11.746,5.933);
\draw[gp path] (2.027,6.272)--(2.117,6.272);
\draw[gp path] (11.836,6.272)--(11.746,6.272);
\draw[gp path] (2.027,6.611)--(2.117,6.611);
\draw[gp path] (11.836,6.611)--(11.746,6.611);
\draw[gp path] (2.027,6.950)--(2.207,6.950);
\draw[gp path] (11.836,6.950)--(11.656,6.950);
\node[gp node right] at (1.806,6.950) {$10^{0}$};
\draw[gp path] (2.027,7.289)--(2.117,7.289);
\draw[gp path] (11.836,7.289)--(11.746,7.289);
\draw[gp path] (2.027,7.629)--(2.117,7.629);
\draw[gp path] (11.836,7.629)--(11.746,7.629);
\draw[gp path] (2.027,7.968)--(2.117,7.968);
\draw[gp path] (11.836,7.968)--(11.746,7.968);
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$20$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$40$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$60$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$80$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$100$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$120$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$140$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {maximum error};
\node[gp node center] at (6.931,0.259) {$n$};
\node[gp node right] at (10.109,7.902) {Observed error (Theorem 2.1)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.167,6.566)--(2.517,6.254)--(2.868,6.142)--(3.218,5.957)--(3.568,5.898)%
  --(3.919,5.750)--(4.269,5.696)--(4.619,5.557)--(4.970,5.512)--(5.320,5.396)--(5.670,5.346)%
  --(6.021,5.238)--(6.371,5.215)--(6.721,5.124)--(7.072,5.085)--(7.422,4.988)--(7.772,4.945)%
  --(8.123,4.876)--(8.473,4.824)--(8.823,4.759)--(9.174,4.733)--(9.524,4.637)--(9.874,4.625)%
  --(10.225,4.524)--(10.575,4.526)--(10.925,4.433)--(11.275,4.421)--(11.626,4.351)--(11.836,4.332);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(2.167,6.566)}
\gppoint{gp mark 2}{(2.517,6.254)}
\gppoint{gp mark 2}{(2.868,6.142)}
\gppoint{gp mark 2}{(3.218,5.957)}
\gppoint{gp mark 2}{(3.568,5.898)}
\gppoint{gp mark 2}{(3.919,5.750)}
\gppoint{gp mark 2}{(4.269,5.696)}
\gppoint{gp mark 2}{(4.619,5.557)}
\gppoint{gp mark 2}{(4.970,5.512)}
\gppoint{gp mark 2}{(5.320,5.396)}
\gppoint{gp mark 2}{(5.670,5.346)}
\gppoint{gp mark 2}{(6.021,5.238)}
\gppoint{gp mark 2}{(6.371,5.215)}
\gppoint{gp mark 2}{(6.721,5.124)}
\gppoint{gp mark 2}{(7.072,5.085)}
\gppoint{gp mark 2}{(7.422,4.988)}
\gppoint{gp mark 2}{(7.772,4.945)}
\gppoint{gp mark 2}{(8.123,4.876)}
\gppoint{gp mark 2}{(8.473,4.824)}
\gppoint{gp mark 2}{(8.823,4.759)}
\gppoint{gp mark 2}{(9.174,4.733)}
\gppoint{gp mark 2}{(9.524,4.637)}
\gppoint{gp mark 2}{(9.874,4.625)}
\gppoint{gp mark 2}{(10.225,4.524)}
\gppoint{gp mark 2}{(10.575,4.526)}
\gppoint{gp mark 2}{(10.925,4.433)}
\gppoint{gp mark 2}{(11.275,4.421)}
\gppoint{gp mark 2}{(11.626,4.351)}
\gppoint{gp mark 2}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Observed error (Theorem 2.2)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.167,6.480)--(2.517,6.249)--(2.868,6.065)--(3.218,5.933)--(3.568,5.796)%
  --(3.919,5.702)--(4.269,5.597)--(4.619,5.492)--(4.970,5.374)--(5.320,5.312)--(5.670,5.239)%
  --(6.021,5.128)--(6.371,5.081)--(6.721,5.010)--(7.072,4.896)--(7.422,4.875)--(7.772,4.820)%
  --(8.123,4.699)--(8.473,4.638)--(8.823,4.599)--(9.174,4.563)--(9.524,4.522)--(9.874,4.470)%
  --(10.225,4.417)--(10.575,4.359)--(10.925,4.306)--(11.275,4.255)--(11.626,4.209)--(11.836,4.180);
\gppoint{gp mark 9}{(2.167,6.480)}
\gppoint{gp mark 9}{(2.517,6.249)}
\gppoint{gp mark 9}{(2.868,6.065)}
\gppoint{gp mark 9}{(3.218,5.933)}
\gppoint{gp mark 9}{(3.568,5.796)}
\gppoint{gp mark 9}{(3.919,5.702)}
\gppoint{gp mark 9}{(4.269,5.597)}
\gppoint{gp mark 9}{(4.619,5.492)}
\gppoint{gp mark 9}{(4.970,5.374)}
\gppoint{gp mark 9}{(5.320,5.312)}
\gppoint{gp mark 9}{(5.670,5.239)}
\gppoint{gp mark 9}{(6.021,5.128)}
\gppoint{gp mark 9}{(6.371,5.081)}
\gppoint{gp mark 9}{(6.721,5.010)}
\gppoint{gp mark 9}{(7.072,4.896)}
\gppoint{gp mark 9}{(7.422,4.875)}
\gppoint{gp mark 9}{(7.772,4.820)}
\gppoint{gp mark 9}{(8.123,4.699)}
\gppoint{gp mark 9}{(8.473,4.638)}
\gppoint{gp mark 9}{(8.823,4.599)}
\gppoint{gp mark 9}{(9.174,4.563)}
\gppoint{gp mark 9}{(9.524,4.522)}
\gppoint{gp mark 9}{(9.874,4.470)}
\gppoint{gp mark 9}{(10.225,4.417)}
\gppoint{gp mark 9}{(10.575,4.359)}
\gppoint{gp mark 9}{(10.925,4.306)}
\gppoint{gp mark 9}{(11.275,4.255)}
\gppoint{gp mark 9}{(11.626,4.209)}
\gppoint{gp mark 9}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Error bound (Theorem 2.2)};
\gpsetdashtype{gp dt 3}
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\draw[gp path] (2.167,7.176)--(2.517,6.980)--(2.868,6.829)--(3.218,6.701)--(3.568,6.587)%
  --(3.919,6.484)--(4.269,6.389)--(4.619,6.300)--(4.970,6.217)--(5.320,6.137)--(5.670,6.062)%
  --(6.021,5.989)--(6.371,5.920)--(6.721,5.853)--(7.072,5.788)--(7.422,5.726)--(7.772,5.665)%
  --(8.123,5.606)--(8.473,5.548)--(8.823,5.492)--(9.174,5.437)--(9.524,5.383)--(9.874,5.331)%
  --(10.225,5.280)--(10.575,5.229)--(10.925,5.180)--(11.275,5.131)--(11.626,5.084)--(11.836,5.056);
\node[gp node right] at (10.109,6.552) {Observed error (Theorem 2.3)};
\gpsetdashtype{gp dt solid}
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (2.167,6.643)--(2.517,6.487)--(2.868,6.409)--(3.218,6.276)--(3.568,6.139)%
  --(3.919,5.983)--(4.269,5.818)--(4.619,5.735)--(4.970,5.665)--(5.320,5.578)--(5.670,5.484)%
  --(6.021,5.378)--(6.371,5.260)--(6.721,5.135)--(7.072,4.981)--(7.422,4.876)--(7.772,4.824)%
  --(8.123,4.776)--(8.473,4.699)--(8.823,4.609)--(9.174,4.510)--(9.524,4.400)--(9.874,4.250)%
  --(10.225,4.145)--(10.575,4.066)--(10.925,4.005)--(11.275,3.956)--(11.626,3.881);
\gppoint{gp mark 7}{(2.167,6.643)}
\gppoint{gp mark 7}{(2.517,6.487)}
\gppoint{gp mark 7}{(2.868,6.409)}
\gppoint{gp mark 7}{(3.218,6.276)}
\gppoint{gp mark 7}{(3.568,6.139)}
\gppoint{gp mark 7}{(3.919,5.983)}
\gppoint{gp mark 7}{(4.269,5.818)}
\gppoint{gp mark 7}{(4.619,5.735)}
\gppoint{gp mark 7}{(4.970,5.665)}
\gppoint{gp mark 7}{(5.320,5.578)}
\gppoint{gp mark 7}{(5.670,5.484)}
\gppoint{gp mark 7}{(6.021,5.378)}
\gppoint{gp mark 7}{(6.371,5.260)}
\gppoint{gp mark 7}{(6.721,5.135)}
\gppoint{gp mark 7}{(7.072,4.981)}
\gppoint{gp mark 7}{(7.422,4.876)}
\gppoint{gp mark 7}{(7.772,4.824)}
\gppoint{gp mark 7}{(8.123,4.776)}
\gppoint{gp mark 7}{(8.473,4.699)}
\gppoint{gp mark 7}{(8.823,4.609)}
\gppoint{gp mark 7}{(9.174,4.510)}
\gppoint{gp mark 7}{(9.524,4.400)}
\gppoint{gp mark 7}{(9.874,4.250)}
\gppoint{gp mark 7}{(10.225,4.145)}
\gppoint{gp mark 7}{(10.575,4.066)}
\gppoint{gp mark 7}{(10.925,4.005)}
\gppoint{gp mark 7}{(11.275,3.956)}
\gppoint{gp mark 7}{(11.626,3.881)}
\gppoint{gp mark 7}{(10.862,6.552)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables

